Realistic Ghost State : Pauli Forbidden State from Rigorous Solution of the Alpha Particle

The antisymmetrization of the composite particles in cluster model calculations manifests itself in Pauli forbidden states (ghost states), if one restricts oneself on undeformed cluster in the low energy region. The resonating group method and the generating coordinate method rely on a property of the norm kernel, which introduces some of the ghost states. The norm kernel has been usually calculated under the assumption that the inner wavefunctions have a simple Gaussian form. It is the first time that this assumption is tested by the rigorous way. In the 4He+N system, we demonstrate a ghost state, which is calculated from a rigorous solution of Yakubovsky equations for the alpha particle. The ghost states calculated by rigorous and approximate methods turn out to have a very similar form. It is analytically proved that the trace of the norm kernel does not depend on the inner wavefunction we choose.

==> MOMEN.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 363 M
31 0 V
2786 0 R
-31 0 V
600 511 M
31 0 V
2786 0 R
-31 0 V
600 587 M
31 0 V
2786 0 R
-31 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 734 M
31 0 V
2786 0 R
-31 0 V
600 882 M
31 0 V
2786 0 R
-31 0 V
600 958 M
31 0 V
2786 0 R
-31 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1106 M
31 0 V
2786 0 R
-31 0 V
600 1254 M
31 0 V
2786 0 R
-31 0 V
600 1330 M
31 0 V
2786 0 R
-31 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1478 M
31 0 V
2786 0 R
-31 0 V
600 1626 M
31 0 V
2786 0 R
-31 0 V
600 1701 M
31 0 V
2786 0 R
-31 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 1849 M
31 0 V
2786 0 R
-31 0 V
600 1997 M
31 0 V
2786 0 R
-31 0 V
600 2073 M
31 0 V
2786 0 R
-31 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1727 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2854 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
656 1937 M
57 -9 V
56 -15 V
56 -20 V
57 -25 V
56 -28 V
56 -31 V
57 -34 V
56 -36 V
56 -39 V
57 -40 V
56 -43 V
56 -45 V
57 -47 V
56 -50 V
56 -53 V
57 -57 V
56 -63 V
56 -73 V
57 -85 V
56 -111 V
56 -189 V
57 -99 R
56 168 V
57 51 V
56 19 V
56 5 V
57 -3 V
56 -9 V
56 -14 V
57 -19 V
56 -21 V
56 -23 V
57 -25 V
56 -28 V
56 -29 V
57 -31 V
56 -33 V
56 -34 V
57 -36 V
56 -38 V
56 -39 V
57 -42 V
56 -44 V
56 -46 V
57 -48 V
56 -49 V
56 -50 V
57 -59 V
43 -17 V
LT2
656 1901 M
57 -6 V
56 -9 V
56 -13 V
57 -16 V
56 -21 V
56 -23 V
57 -28 V
56 -31 V
56 -35 V
57 -38 V
56 -43 V
56 -45 V
57 -50 V
56 -53 V
56 -57 V
57 -61 V
56 -64 V
56 -68 V
57 -71 V
56 -75 V
56 -79 V
57 -83 V
56 -86 V
57 -90 V
56 -94 V
56 -97 V
57 -99 V
56 -103 V
56 -112 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,0){$ q $ [ fm$^{-1}$] }}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ $u_0(q)$ [fm $^{3/2}$] }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){5}}
\put(2854,151){\makebox(0,0){4}}
\put(2290,151){\makebox(0,0){3}}
\put(1727,151){\makebox(0,0){2}}
\put(1163,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{10}}
\put(540,1737){\makebox(0,0)[r]{1}}
\put(540,1366){\makebox(0,0)[r]{0.1}}
\put(540,994){\makebox(0,0)[r]{0.01}}
\put(540,623){\makebox(0,0)[r]{0.001}}
\put(540,251){\makebox(0,0)[r]{0.0001}}
\end{picture}


==> OMEGA.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 623 M
63 0 V
2754 0 R
-63 0 V
600 994 M
63 0 V
2754 0 R
-63 0 V
600 1366 M
63 0 V
2754 0 R
-63 0 V
600 1737 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
788 251 M
0 63 V
0 1795 R
0 -63 V
1163 251 M
0 63 V
0 1795 R
0 -63 V
1539 251 M
0 63 V
0 1795 R
0 -63 V
1915 251 M
0 63 V
0 1795 R
0 -63 V
2290 251 M
0 63 V
0 1795 R
0 -63 V
2666 251 M
0 63 V
0 1795 R
0 -63 V
3041 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
600 748 M
94 167 V
94 152 V
94 138 V
94 124 V
94 112 V
93 100 V
94 88 V
94 78 V
94 68 V
94 59 V
94 50 V
94 42 V
94 34 V
94 27 V
94 19 V
93 14 V
94 7 V
94 1 V
94 -4 V
94 -9 V
94 -14 V
94 -18 V
94 -23 V
94 -27 V
94 -30 V
93 -34 V
94 -37 V
94 -41 V
94 -43 V
94 -46 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,0){$\Omega$ [ fm$^{-2}$] }}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ R [\%] }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){0.3}}
\put(3041,151){\makebox(0,0){0.28}}
\put(2666,151){\makebox(0,0){0.26}}
\put(2290,151){\makebox(0,0){0.24}}
\put(1915,151){\makebox(0,0){0.22}}
\put(1539,151){\makebox(0,0){0.2}}
\put(1163,151){\makebox(0,0){0.18}}
\put(788,151){\makebox(0,0){0.16}}
\put(540,2109){\makebox(0,0)[r]{100}}
\put(540,1737){\makebox(0,0)[r]{98}}
\put(540,1366){\makebox(0,0)[r]{96}}
\put(540,994){\makebox(0,0)[r]{94}}
\put(540,623){\makebox(0,0)[r]{92}}
\put(540,251){\makebox(0,0)[r]{90}}
\end{picture}


==> allow.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 782 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 516 M
63 0 V
2754 0 R
-63 0 V
600 782 M
63 0 V
2754 0 R
-63 0 V
600 1047 M
63 0 V
2754 0 R
-63 0 V
600 1313 M
63 0 V
2754 0 R
-63 0 V
600 1578 M
63 0 V
2754 0 R
-63 0 V
600 1844 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1002 251 M
0 63 V
0 1795 R
0 -63 V
1405 251 M
0 63 V
0 1795 R
0 -63 V
1807 251 M
0 63 V
0 1795 R
0 -63 V
2210 251 M
0 63 V
0 1795 R
0 -63 V
2612 251 M
0 63 V
0 1795 R
0 -63 V
3015 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
604 1467 M
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 2 V
4 1 V
4 1 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 2 V
4 3 V
4 2 V
4 2 V
5 3 V
4 2 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 4 V
4 3 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 4 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 3 V
4 2 V
4 3 V
5 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -5 V
5 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -8 V
4 -8 V
4 -7 V
4 -8 V
4 -9 V
4 -8 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -10 V
4 -10 V
4 -11 V
4 -10 V
4 -10 V
4 -11 V
4 -10 V
5 -10 V
4 -11 V
4 -10 V
4 -11 V
4 -10 V
4 -11 V
4 -10 V
4 -11 V
4 -11 V
4 -10 V
4 -11 V
4 -10 V
4 -11 V
4 -10 V
4 -11 V
4 -10 V
4 -10 V
4 -11 V
4 -10 V
4 -10 V
4 -11 V
4 -10 V
4 -10 V
4 -10 V
4 -10 V
4 -10 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -9 V
4 -10 V
4 -9 V
4 -9 V
4 -9 V
4 -10 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
4 -8 V
5 -9 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
5 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
5 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
5 2 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
currentpoint stroke M
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
5 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
5 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
LT2
604 2101 M
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
5 -3 V
4 -2 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
5 -8 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -9 V
4 -8 V
4 -8 V
4 -9 V
4 -8 V
4 -9 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -10 V
4 -9 V
4 -9 V
4 -9 V
4 -10 V
4 -9 V
4 -9 V
4 -10 V
4 -9 V
4 -10 V
4 -9 V
4 -10 V
4 -9 V
5 -10 V
4 -9 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -9 V
4 -10 V
4 -9 V
4 -10 V
4 -10 V
4 -9 V
4 -10 V
4 -9 V
4 -9 V
4 -10 V
4 -9 V
4 -10 V
4 -9 V
4 -9 V
4 -9 V
4 -10 V
4 -9 V
5 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -9 V
4 -8 V
4 -9 V
4 -9 V
4 -9 V
4 -8 V
4 -9 V
4 -8 V
4 -9 V
4 -8 V
4 -8 V
4 -9 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -8 V
4 -7 V
4 -8 V
4 -7 V
4 -8 V
4 -7 V
4 -7 V
4 -8 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
4 -7 V
5 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
5 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
5 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
5 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
5 1 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
4 2 V
currentpoint stroke M
4 1 V
4 2 V
4 1 V
4 2 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 1 V
4 2 V
4 1 V
4 2 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 2 V
5 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 2 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
5 1 V
4 1 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
5 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,0){ r [fm]}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ $u_1(r)$ [fm$^{-3/2}$] }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){7}}
\put(3015,151){\makebox(0,0){6}}
\put(2612,151){\makebox(0,0){5}}
\put(2210,151){\makebox(0,0){4}}
\put(1807,151){\makebox(0,0){3}}
\put(1405,151){\makebox(0,0){2}}
\put(1002,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{1}}
\put(540,1844){\makebox(0,0)[r]{0.8}}
\put(540,1578){\makebox(0,0)[r]{0.6}}
\put(540,1313){\makebox(0,0)[r]{0.4}}
\put(540,1047){\makebox(0,0)[r]{0.2}}
\put(540,782){\makebox(0,0)[r]{0}}
\put(540,516){\makebox(0,0)[r]{-0.2}}
\put(540,251){\makebox(0,0)[r]{-0.4}}
\end{picture}


==> forb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\setlength{\unitlength}{0.1bp}
\special{!
%!PS-Adobe-2.0
%%Creator: gnuplot
%%DocumentFonts: Helvetica
%%BoundingBox: 50 50 770 554
%%Pages: (atend)
%%EndComments
/gnudict 40 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/vshift -33 def
/dl {10 mul} def
/hpt 31.5 def
/vpt 31.5 def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/PL { stroke gnulinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/P { stroke [] 0 setdash
  currentlinewidth 2 div sub M
  0 currentlinewidth V stroke } def
/D { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  P } def
/A { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/B { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  P } def
/C { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/T { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  P  } def
/S { 2 copy A C} def
end
%%EndProlog
}
\begin{picture}(3600,2160)(0,0)
\special{"
%%Page: 1 1
gnudict begin
gsave
50 50 translate
0.100 0.100 scale
0 setgray
/Helvetica findfont 100 scalefont setfont
newpath
-500.000000 -500.000000 translate
LTa
600 251 M
2817 0 V
600 251 M
0 1858 V
LTb
600 251 M
63 0 V
2754 0 R
-63 0 V
600 457 M
63 0 V
2754 0 R
-63 0 V
600 664 M
63 0 V
2754 0 R
-63 0 V
600 870 M
63 0 V
2754 0 R
-63 0 V
600 1077 M
63 0 V
2754 0 R
-63 0 V
600 1283 M
63 0 V
2754 0 R
-63 0 V
600 1490 M
63 0 V
2754 0 R
-63 0 V
600 1696 M
63 0 V
2754 0 R
-63 0 V
600 1903 M
63 0 V
2754 0 R
-63 0 V
600 2109 M
63 0 V
2754 0 R
-63 0 V
600 251 M
0 63 V
0 1795 R
0 -63 V
1002 251 M
0 63 V
0 1795 R
0 -63 V
1405 251 M
0 63 V
0 1795 R
0 -63 V
1807 251 M
0 63 V
0 1795 R
0 -63 V
2210 251 M
0 63 V
0 1795 R
0 -63 V
2612 251 M
0 63 V
0 1795 R
0 -63 V
3015 251 M
0 63 V
0 1795 R
0 -63 V
3417 251 M
0 63 V
0 1795 R
0 -63 V
600 251 M
2817 0 V
0 1858 V
-2817 0 V
600 251 L
LT0
604 1649 M
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
5 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -3 V
5 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
5 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -7 V
5 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -6 V
5 -5 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
5 -3 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
5 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
5 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
currentpoint stroke M
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
5 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
5 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
LT2
604 1926 M
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
5 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
5 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
5 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -6 V
5 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -7 V
5 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -7 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
4 -6 V
4 -5 V
5 -6 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -5 V
4 -6 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
4 -4 V
4 -5 V
4 -4 V
4 -4 V
5 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -4 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
5 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -3 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -3 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
5 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -2 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
5 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
currentpoint stroke M
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
5 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 -1 V
4 0 V
5 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 -1 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
5 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
4 0 V
stroke
grestore
end
showpage
}
\put(2008,51){\makebox(0,0){ $r$ [fm]}}
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{ $u_0(r)$ [fm$^{-3/2}$] }}%
\special{ps: currentpoint grestore moveto}%
}
\put(3417,151){\makebox(0,0){7}}
\put(3015,151){\makebox(0,0){6}}
\put(2612,151){\makebox(0,0){5}}
\put(2210,151){\makebox(0,0){4}}
\put(1807,151){\makebox(0,0){3}}
\put(1405,151){\makebox(0,0){2}}
\put(1002,151){\makebox(0,0){1}}
\put(600,151){\makebox(0,0){0}}
\put(540,2109){\makebox(0,0)[r]{0.9}}
\put(540,1903){\makebox(0,0)[r]{0.8}}
\put(540,1696){\makebox(0,0)[r]{0.7}}
\put(540,1490){\makebox(0,0)[r]{0.6}}
\put(540,1283){\makebox(0,0)[r]{0.5}}
\put(540,1077){\makebox(0,0)[r]{0.4}}
\put(540,870){\makebox(0,0)[r]{0.3}}
\put(540,664){\makebox(0,0)[r]{0.2}}
\put(540,457){\makebox(0,0)[r]{0.1}}
\put(540,251){\makebox(0,0)[r]{0}}
\end{picture}

